On the Simply-Typed Functional Machine Calculus: Categorical Semantics and Strong Normalisation

The Functional Machine Calculus (FMC) was recently introduced as a generalization of the lambda-calculus to include higher-order global state, probabilistic and non-deterministic choice, and input and output, while retaining confluence. The calculus can encode both the call-by-name and call-by-value semantics of these effects. This is enabled by two independent generalisations, both natural from the perspective of the FMC's operational semantics, which is given by a simple multi-stack machine. The first generalization decomposes the syntax of the lambda-calculus in a way that allows for sequential composition of terms and the encoding of reduction strategies. Specifically, there exist translations of the call-by-name and call-by-value lambda-calculus which preserve operational semantics. The second parameterizes application and abstraction in terms of 'locations' (corresponding to the multiple stacks of the machine), which gives a unification of the operational semantics, syntax, and reduction rules of the given effects with those of the lambda-calculus. The FMC further comes equipped with a simple type system which restricts and captures the behaviour of effects. This thesis makes two main contributions, showing that two fundamental properties of the lambda-calculus are preserved by the FMC. The first is to show that the categorical semantics of the FMC, modulo an appropriate equational theory, is given by the free Cartesian closed category. The equational theory is validated by a notion of observational equivalence. The second contribution is a proof that typed FMC-terms are strongly normalising. This is an extension (and small simplification) of Gandy's proof for the lambda-calculus, which additionally emphasizes its latent operational intuition.

==> figures/CDU_morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5.5, -0.5) {};
		\node [style=none] (25) at (-6.5, -0.5) {};
		\node [style=none] (52) at (-6.5, -0.5) {};
		\node [style=none] (53) at (-6.5, -0.5) {};
		\node [style=none] (54) at (-6.5, -0.5) {};
		\node [style=none] (59) at (-5.5, -0.5) {};
		\node [style=new style 0] (60) at (-6, 0.25) {};
		\node [style=none] (61) at (-6.5, -0.5) {};
		\node [style=none] (62) at (-6, 1) {};
		\node [style=none] (65) at (-6.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -0.5) {};
		\node [style=none] (67) at (-6.5, -0.5) {};
		\node [style=none] (76) at (-6.5, -0.5) {};
		\node [style=none] (182) at (-2.25, 0.75) {};
		\node [style=new style 0] (194) at (-2.25, -0.25) {};
		\node [style=new style 0] (205) at (-4, 0.75) {};
		\node [style=none] (206) at (-4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (61.center) to (60);
		\draw [in=-45, out=90, looseness=0.75] (59.center) to (60);
		\draw (60) to (62.center);
		\draw (182.center) to (194);
		\draw (205) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CDUequations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5.5, -0.5) {};
		\node [style=none] (25) at (-6.5, -0.5) {};
		\node [style=none] (52) at (-6.5, -0.5) {};
		\node [style=none] (53) at (-6.5, -0.5) {};
		\node [style=none] (54) at (-6.5, -0.5) {};
		\node [style=none] (59) at (-5.5, -0.5) {};
		\node [style=new style 0] (60) at (-6, 0.25) {};
		\node [style=none] (61) at (-6.5, -0.5) {};
		\node [style=none] (62) at (-6, 1) {};
		\node [style=none] (63) at (-4.5, -0.5) {$=$};
		\node [style=none] (65) at (-6.5, -0.5) {};
		\node [style=none] (66) at (-6.5, -0.5) {};
		\node [style=none] (67) at (-6.5, -0.5) {};
		\node [style=none] (68) at (-6, -2) {};
		\node [style=none] (69) at (-7, -2) {};
		\node [style=none] (70) at (-7, -2) {};
		\node [style=none] (71) at (-7, -2) {};
		\node [style=none] (72) at (-7, -2) {};
		\node [style=none] (73) at (-6, -2) {};
		\node [style=new style 0] (74) at (-6.5, -1.25) {};
		\node [style=none] (75) at (-7, -2) {};
		\node [style=none] (76) at (-6.5, -0.5) {};
		\node [style=none] (77) at (-7, -2) {};
		\node [style=none] (78) at (-7, -2) {};
		\node [style=none] (79) at (-7, -2) {};
		\node [style=none] (80) at (-3.5, -0.5) {};
		\node [style=none] (81) at (-2.5, -0.5) {};
		\node [style=none] (82) at (-2.5, -0.5) {};
		\node [style=none] (83) at (-2.5, -0.5) {};
		\node [style=none] (84) at (-2.5, -0.5) {};
		\node [style=none] (85) at (-3.5, -0.5) {};
		\node [style=new style 0] (86) at (-3, 0.25) {};
		\node [style=none] (87) at (-2.5, -0.5) {};
		\node [style=none] (88) at (-3, 1) {};
		\node [style=none] (89) at (-2.5, -0.5) {};
		\node [style=none] (90) at (-2.5, -0.5) {};
		\node [style=none] (91) at (-2.5, -0.5) {};
		\node [style=none] (92) at (-3, -2) {};
		\node [style=none] (93) at (-2, -2) {};
		\node [style=none] (94) at (-2, -2) {};
		\node [style=none] (95) at (-2, -2) {};
		\node [style=none] (96) at (-2, -2) {};
		\node [style=none] (97) at (-3, -2) {};
		\node [style=new style 0] (98) at (-2.5, -1.25) {};
		\node [style=none] (99) at (-2, -2) {};
		\node [style=none] (100) at (-2.5, -0.5) {};
		\node [style=none] (101) at (-2, -2) {};
		\node [style=none] (102) at (-2, -2) {};
		\node [style=none] (103) at (-2, -2) {};
		\node [style=none] (107) at (-3.5, -2) {};
		\node [style=none] (108) at (-5.5, -2) {};
		\node [style=none] (109) at (1, -0.5) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0, -0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=none] (113) at (0, -0.5) {};
		\node [style=none] (114) at (1, -0.5) {};
		\node [style=new style 0] (115) at (0.5, 0.25) {};
		\node [style=none] (116) at (0, -0.5) {};
		\node [style=none] (117) at (0.5, 1) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=none] (119) at (0, -0.5) {};
		\node [style=none] (120) at (0, -0.5) {};
		\node [style=none] (121) at (0, -0.5) {};
		\node [style=none] (122) at (1, -2) {};
		\node [style=none] (123) at (0, -2) {};
		\node [style=none] (124) at (1, -2) {};
		\node [style=none] (125) at (0, -0.5) {};
		\node [style=none] (126) at (0, -0.5) {};
		\node [style=none] (127) at (1, -0.5) {};
		\node [style=none] (128) at (1, -0.5) {};
		\node [style=none] (129) at (1, -0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (0, -0.5) {};
		\node [style=none] (132) at (1, -0.5) {};
		\node [style=none] (133) at (1, -0.5) {};
		\node [style=none] (134) at (1, -0.5) {};
		\node [style=none] (135) at (1, -0.5) {};
		\node [style=none] (136) at (1, -0.5) {};
		\node [style=none] (137) at (0, -2) {};
		\node [style=none] (138) at (1, -2) {};
		\node [style=none] (139) at (0, -2) {};
		\node [style=none] (140) at (1, -0.5) {};
		\node [style=none] (141) at (3.75, -1.25) {};
		\node [style=none] (142) at (2.75, -1.25) {};
		\node [style=none] (143) at (2.75, -1.25) {};
		\node [style=none] (144) at (2.75, -1.25) {};
		\node [style=none] (145) at (2.75, -1.25) {};
		\node [style=none] (146) at (3.75, -1.25) {};
		\node [style=new style 0] (147) at (3.25, -0.5) {};
		\node [style=none] (148) at (2.75, -1.25) {};
		\node [style=none] (149) at (3.25, 0.25) {};
		\node [style=none] (150) at (2.75, -1.25) {};
		\node [style=none] (151) at (2.75, -1.25) {};
		\node [style=none] (152) at (2.75, -1.25) {};
		\node [style=none] (153) at (2.75, -1.25) {};
		\node [style=none] (154) at (2.75, -1.25) {};
		\node [style=none] (155) at (2.75, -1.25) {};
		\node [style=none] (156) at (3.75, -1.25) {};
		\node [style=none] (157) at (3.75, -1.25) {};
		\node [style=none] (158) at (3.75, -1.25) {};
		\node [style=none] (159) at (3.75, -1.25) {};
		\node [style=none] (160) at (2.75, -1.25) {};
		\node [style=none] (161) at (3.75, -1.25) {};
		\node [style=none] (162) at (3.75, -1.25) {};
		\node [style=none] (163) at (3.75, -1.25) {};
		\node [style=none] (164) at (3.75, -1.25) {};
		\node [style=none] (165) at (3.75, -1.25) {};
		\node [style=none] (166) at (3.75, -1.25) {};
		\node [style=none] (167) at (2, -0.5) {$=$};
		\node [style=none] (168) at (6.5, -0.5) {};
		\node [style=none] (169) at (5.5, -0.5) {};
		\node [style=none] (170) at (5.5, -0.5) {};
		\node [style=none] (171) at (5.5, -0.5) {};
		\node [style=none] (172) at (5.5, -0.5) {};
		\node [style=none] (173) at (6.5, -0.5) {};
		\node [style=new style 0] (174) at (6, 0.25) {};
		\node [style=none] (175) at (5.5, -0.5) {};
		\node [style=none] (176) at (6, 1) {};
		\node [style=none] (177) at (5.5, -0.5) {};
		\node [style=none] (178) at (5.5, -0.5) {};
		\node [style=none] (179) at (5.5, -0.5) {};
		\node [style=none] (180) at (5.5, -0.5) {};
		\node [style=none] (181) at (5.5, -0.5) {};
		\node [style=none] (182) at (5.5, -0.5) {};
		\node [style=none] (183) at (6.5, -0.5) {};
		\node [style=none] (184) at (6.5, -0.5) {};
		\node [style=none] (185) at (6.5, -0.5) {};
		\node [style=none] (186) at (6.5, -0.5) {};
		\node [style=none] (188) at (6.5, -0.5) {};
		\node [style=none] (189) at (6.5, -0.5) {};
		\node [style=none] (190) at (6.5, -0.5) {};
		\node [style=none] (191) at (6.5, -0.5) {};
		\node [style=none] (192) at (6.5, -0.5) {};
		\node [style=none] (193) at (6.5, -0.5) {};
		\node [style=new style 0] (194) at (5.5, -1.25) {};
		\node [style=none] (195) at (8.5, -2) {};
		\node [style=none] (199) at (8.5, 1) {};
		\node [style=none] (200) at (7.5, -0.5) {$=$};
		\node [style=new style 0] (205) at (10, 0) {};
		\node [style=new style 0] (206) at (10, -1) {};
		\node [style=none] (207) at (11, -0.5) {$=$};
		\node [style=none] (209) at (12, -0.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (61.center) to (60);
		\draw [in=-45, out=90, looseness=0.75] (59.center) to (60);
		\draw (60) to (62.center);
		\draw [in=-135, out=90, looseness=0.75] (75.center) to (74);
		\draw [in=-45, out=90, looseness=0.75] (73.center) to (74);
		\draw (74) to (76.center);
		\draw [in=-45, out=90, looseness=0.75] (87.center) to (86);
		\draw [in=-135, out=90, looseness=0.75] (85.center) to (86);
		\draw (86) to (88.center);
		\draw [in=-45, out=90, looseness=0.75] (99.center) to (98);
		\draw [in=-135, out=90, looseness=0.75] (97.center) to (98);
		\draw (98) to (100.center);
		\draw (59.center) to (108.center);
		\draw (85.center) to (107.center);
		\draw [in=-135, out=90, looseness=0.75] (116.center) to (115);
		\draw [in=-45, out=90, looseness=0.75] (114.center) to (115);
		\draw (115) to (117.center);
		\draw [in=90, out=-90] (114.center) to (123.center);
		\draw [in=90, out=-90] (131.center) to (138.center);
		\draw [in=-135, out=90, looseness=0.75] (148.center) to (147);
		\draw [in=-45, out=90, looseness=0.75] (146.center) to (147);
		\draw (147) to (149.center);
		\draw [in=-135, out=90, looseness=0.75] (175.center) to (174);
		\draw [in=-45, out=90, looseness=0.75] (173.center) to (174);
		\draw (174) to (176.center);
		\draw (182.center) to (194);
		\draw (199.center) to (195.center);
		\draw (205) to (206);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CDUnormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (21) at (1, 3) {};
		\node [style=new style 0] (22) at (1, 2) {};
		\node [style=none] (99) at (-1, 0) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (102) at (-1, -2) {};
		\node [style=none] (103) at (-1, 0) {};
		\node [style=none] (104) at (0, -2) {};
		\node [style=none] (105) at (-1, 3.25) {};
		\node [style=none] (106) at (0, 3.25) {};
		\node [style=none] (113) at (0.5, 1) {};
		\node [style=none] (114) at (1, 1) {};
		\node [style=none] (115) at (1.5, 1) {};
		\node [style=none] (117) at (0.5, -2) {};
		\node [style=none] (118) at (1, -2) {};
		\node [style=none] (119) at (1.5, 0) {};
		\node [style=new style 0] (120) at (-1.5, 3) {};
		\node [style=none] (121) at (-1.5, -2) {};
		\node [style=none] (122) at (2.5, 3.25) {};
		\node [style=none] (123) at (2.5, 1) {};
		\node [style=new style 0] (124) at (2.5, 2) {};
		\node [style=none] (125) at (2, 1) {};
		\node [style=none] (126) at (3, 1) {};
		\node [style=none] (127) at (3, -2) {};
		\node [style=none] (128) at (2, 0) {};
		\node [style=none] (129) at (2.5, 1.75) {};
		\node [style=new style 0] (130) at (2.5, 2) {};
		\node [style=none] (131) at (2, 1) {};
		\node [style=none] (132) at (1.5, 0) {};
		\node [style=none] (133) at (2, 0) {};
		\node [style=none] (134) at (1.5, -2) {};
		\node [style=none] (135) at (2, -2) {};
		\node [style=none] (136) at (-1, -2) {};
		\node [style=none] (137) at (-0.5, 3.25) {};
		\node [style=new style 0] (138) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw [in=90, out=-90] (101.center) to (102.center);
		\draw [in=90, out=-90] (103.center) to (104.center);
		\draw (105.center) to (103.center);
		\draw (106.center) to (101.center);
		\draw (22) to (114.center);
		\draw [bend right=15] (22) to (113.center);
		\draw (113.center) to (117.center);
		\draw [bend left=15] (22) to (115.center);
		\draw (115.center) to (119.center);
		\draw (114.center) to (118.center);
		\draw (120) to (121.center);
		\draw (122.center) to (124);
		\draw (125.center) to (128.center);
		\draw (127.center) to (126.center);
		\draw [bend right=15] (126.center) to (124);
		\draw [bend left=15] (131.center) to (130);
		\draw [in=90, out=-90] (132.center) to (135.center);
		\draw [in=90, out=-90] (133.center) to (134.center);
		\draw (137.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braket_equiptment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-9, 8) {};
		\node [style=none] (22) at (-13, 8) {};
		\node [style=none] (23) at (-8.5, 8) {$T$};
		\node [style=none] (99) at (1, 8.5) {};
		\node [style=none] (100) at (-1, 7.5) {};
		\node [style=none] (101) at (1, 7.5) {};
		\node [style=none] (102) at (-1, 8.5) {};
		\node [style=none] (103) at (1, 8.5) {};
		\node [style=none] (104) at (-1, 7.5) {};
		\node [style=none] (105) at (2, 8.5) {};
		\node [style=none] (106) at (2, 7.5) {};
		\node [style=none] (107) at (-2, 8.5) {};
		\node [style=none] (108) at (-2, 7.5) {};
		\node [style=none] (109) at (2.5, 8.5) {$T$};
		\node [style=none] (110) at (-2.5, 7.5) {$T$};
		\node [style=none] (111) at (2.5, 7.5) {$S$};
		\node [style=none] (112) at (-2.5, 8.5) {$S$};
		\node [style=none] (149) at (0.75, -1.75) {};
		\node [style=none] (150) at (0.75, -3.25) {};
		\node [style=none] (151) at (2, -1.75) {};
		\node [style=none] (152) at (2, -3.25) {};
		\node [style=none] (153) at (1.5, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (154) at (-2, -1.75) {};
		\node [style=none] (155) at (-2, -3.25) {};
		\node [style=none] (156) at (-0.75, -1.75) {};
		\node [style=none] (157) at (-0.75, -3.25) {};
		\node [style=none] (158) at (-1.5, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (181) at (-14.5, -1.25) {};
		\node [style=none] (182) at (-14.5, -2.75) {};
		\node [style=none] (183) at (-13.25, -1.25) {};
		\node [style=none] (184) at (-13.25, -2.75) {};
		\node [style=none] (185) at (-14, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (186) at (-11.75, -1.25) {};
		\node [style=none] (187) at (-11.75, -2.75) {};
		\node [style=none] (188) at (-10.5, -1.25) {};
		\node [style=none] (189) at (-10.5, -2.75) {};
		\node [style=none] (190) at (-11.5, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (191) at (-9, -1.25) {};
		\node [style=none] (192) at (-9, -2.75) {};
		\node [style=none] (193) at (-7.75, -1.25) {};
		\node [style=none] (194) at (-7.75, -2.75) {};
		\node [style=none] (195) at (-8.5, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (241) at (0, 4.5) {$\term{<x>.<y>.[x].[y]} $};
		\node [style=none] (242) at (-11, 4.5) {$\term{<x>.[x]}$};
		\node [style=new style 0] (245) at (0, 6) {$\ket{ij}\bra{ji}$};
		\node [style=none] (255) at (-11, -6.5) {$\term{M;N}$};
		\node [style=new style 0] (261) at (-11, -5) {$\phi ; \psi$};
		\node [style=none] (265) at (-2, 1) {};
		\node [style=none] (266) at (-2, -0.5) {};
		\node [style=none] (267) at (-0.75, 1) {};
		\node [style=none] (268) at (-0.75, -0.5) {};
		\node [style=none] (270) at (-1.5, 0.25) {$\rotatebox{90}{\dots}$};
		\node [style=none] (271) at (0.75, 1) {};
		\node [style=none] (272) at (0.75, -0.5) {};
		\node [style=none] (273) at (2, 1) {};
		\node [style=none] (274) at (2, -0.5) {};
		\node [style=none] (275) at (1.5, 0.25) {$\rotatebox{90}{\dots}$};
		\node [style=none] (288) at (0, -6.5) {$\term{M.<?y>.N.[!y]}$};
		\node [style=new style 0] (290) at (0, -5) {$M \otimes N$};
		\node [style=none] (294) at (-13.5, 8) {$T$};
		\node [style=none] (295) at (9, 8) {};
		\node [style=vertex] (296) at (11, 8) {};
		\node [style=none] (297) at (13, 9) {};
		\node [style=none] (298) at (13, 7) {};
		\node [style=none] (299) at (20, 9) {};
		\node [style=none] (300) at (20, 7) {};
		\node [style=none] (301) at (24, 8) {};
		\node [style=vertex] (302) at (22, 8) {};
		\node [style=vertex] (306) at (21, -2) {};
		\node [style=none] (307) at (23, -2) {};
		\node [style=none] (308) at (25, 8) {};
		\node [style=new style 0] (309) at (-11, 6) {$\ket{i}\bra{i}$};
		\node [style=new style 0] (311) at (11, 6) {$\ket{i}\bra{ii}$};
		\node [style=none] (312) at (11, 4.5) {$\term{<x>.[x].[x]}$};
		\node [style=new style 0] (313) at (22, 6) {$\ket{ii}\bra{i}$};
		\node [style=none] (314) at (22, 4.5) {$\term{<x>.<x>.[x]}$};
		\node [style=none] (316) at (22, -6.5) {$\term{\nd<x>.[x]}$};
		\node [style=none] (319) at (22, 4.5) {};
		\node [style=new style 0] (321) at (22, -5) {$\Sigma_i \bra{i}$};
		\node [style=none] (362) at (23.5, -2) {$T$};
		\node [style=none] (363) at (13.5, 9) {$T$};
		\node [style=none] (364) at (13.5, 7) {$T$};
		\node [style=none] (365) at (8.5, 8) {$T$};
		\node [style=none] (366) at (24.5, 8) {$T$};
		\node [style=none] (367) at (19.5, 9) {$T$};
		\node [style=none] (368) at (19.5, 7) {$T$};
		\node [style=none] (369) at (-7.25, -2) {$T$};
		\node [style=none] (370) at (-15, -2) {$R$};
		\node [style=none] (371) at (2.5, 0.25) {$U$};
		\node [style=none] (372) at (-2.5, -2.5) {$S$};
		\node [style=none] (373) at (2.5, -2.5) {$T$};
		\node [style=none] (374) at (-2.5, 0.25) {$R$};
		\node [style=none] (375) at (10, -2) {};
		\node [style=new style 0] (376) at (11, -5) {$\ket{i}$};
		\node [style=vertex] (377) at (12, -2) {};
		\node [style=none] (379) at (10.75, -6.5) {$\term{<x>}$};
		\node [style=none] (381) at (9.5, -2) {$T$};
		\node [style=tallbox] (383) at (-9.75, -2) {};
		\node [style=tallbox] (384) at (-12.5, -2) {$\term{M}$};
		\node [style=tallbox] (385) at (-9.75, -2) {$\term{N}$};
		\node [style=tallbox] (386) at (0, 0.25) {$\term{M}$};
		\node [style=tallbox] (387) at (0, -2.5) {$\term{N}$};
		\node [style=none] (388) at (22, 3) {$\type{?t?t>!t}$};
		\node [style=none] (389) at (11, 3) {$\type{?t>!t!t}$};
		\node [style=none] (390) at (0, 3) {$\type{?s?t>!s!t}$};
		\node [style=none] (391) at (-11, 3) {$\type{?t>!t}$};
		\node [style=none] (392) at (-11, -2) {$S$};
		\node [style=none] (393) at (-11, -8) {$\type{?r>!t}$};
		\node [style=none] (394) at (0, -8) {$\type{?r?s>!t!u}$};
		\node [style=none] (395) at (11, -8) {$\type{?t>}$};
		\node [style=none] (396) at (22, -8) {$\type{>!t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw [in=0, out=180] (101.center) to (102.center);
		\draw [in=0, out=180] (103.center) to (104.center);
		\draw (105.center) to (103.center);
		\draw (106.center) to (101.center);
		\draw (104.center) to (108.center);
		\draw (102.center) to (107.center);
		\draw (150.center) to (152.center);
		\draw (149.center) to (151.center);
		\draw (155.center) to (157.center);
		\draw (154.center) to (156.center);
		\draw (182.center) to (184.center);
		\draw (181.center) to (183.center);
		\draw (187.center) to (189.center);
		\draw (186.center) to (188.center);
		\draw (192.center) to (194.center);
		\draw (191.center) to (193.center);
		\draw (266.center) to (268.center);
		\draw (265.center) to (267.center);
		\draw (272.center) to (274.center);
		\draw (271.center) to (273.center);
		\draw (295.center) to (296);
		\draw [bend left] (296) to (297.center);
		\draw [bend right] (300.center) to (302);
		\draw [bend right] (302) to (299.center);
		\draw (302) to (301.center);
		\draw (306) to (307.center);
		\draw [bend right] (296) to (298.center);
		\draw (377) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/collapse_expansion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {$\type{!r_1}$};
		\node [style=none] (1) at (0.5, 0.5) {$\type{!s_1}$};
		\node [style=none] (2) at (0.5, -0.5) {$\type{!r_m}$};
		\node [style=none] (3) at (0.5, -1) {$\type{!s_m}$};
		\node [style=termbox] (4) at (3.5, 0.75) {$\term N$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (6.25, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (6.25, 1) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6.25, 0.5) {};
		\node [style=none] (16) at (6.25, -0.5) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=none] (21) at (5.5, 1) {};
		\node [style=none] (22) at (6.25, 1) {};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (6.25, -0.5) {};
		\node [style=none] (25) at (6.25, -1) {};
		\node [style=none] (26) at (6.75, 1) {$\type{!u_1}$};
		\node [style=none] (27) at (6.75, 0.5) {$\type{!t_1}$};
		\node [style=none] (28) at (6.75, -0.5) {$\type{!u_m}$};
		\node [style=none] (29) at (6.75, -1) {$\type{!t_m}$};
		\node [style=none] (30) at (8.75, -1) {$\type{!r_m}$};
		\node [style=none] (31) at (8.75, -0.5) {$\type{!t_m}$};
		\node [style=none] (32) at (8.75, 0.5) {$\type{!r_1}$};
		\node [style=none] (33) at (8.75, 1) {$\type{!t_1}$};
		\node [style=termbox] (34) at (11.75, -0.75) {$\term N$};
		\node [style=none] (35) at (9.25, -1) {};
		\node [style=none] (36) at (9.25, -0.5) {};
		\node [style=none] (37) at (9.25, 0.5) {};
		\node [style=none] (38) at (9.25, 1) {};
		\node [style=none] (39) at (14.5, 1) {};
		\node [style=none] (40) at (11.25, -1) {};
		\node [style=none] (41) at (11.25, -0.5) {};
		\node [style=none] (42) at (12.25, -1) {};
		\node [style=none] (43) at (14.5, -1) {};
		\node [style=none] (44) at (12.25, -0.5) {};
		\node [style=none] (45) at (14.5, -0.5) {};
		\node [style=none] (46) at (14.5, 0.5) {};
		\node [style=none] (47) at (11.75, 0.5) {};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (12.75, -1) {};
		\node [style=none] (50) at (12.75, 1) {};
		\node [style=none] (51) at (13.75, -1) {};
		\node [style=none] (52) at (14.5, -1) {};
		\node [style=none] (53) at (14.5, -0.5) {};
		\node [style=none] (54) at (14.5, 0.5) {};
		\node [style=none] (55) at (14.5, 1) {};
		\node [style=none] (56) at (15, -1) {$\type{!u_m}$};
		\node [style=none] (57) at (15, -0.5) {$\type{!t_m}$};
		\node [style=none] (58) at (15, 0.5) {$\type{!u_1}$};
		\node [style=none] (59) at (15, 1) {$\type{!t_1}$};
		\node [style=none] (60) at (14.375, 0.175) {$\scalebox{0.75}{\vdots}$};
		\node [style=none] (61) at (9.375, 0.175) {$\scalebox{0.75}{\vdots}$};
		\node [style=none] (62) at (6.125, 0.175) {$\scalebox{0.75}{\vdots}$};
		\node [style=none] (63) at (1.125, 0.175) {$\scalebox{0.75}{\vdots}$};
		\node [style=none] (64) at (11.75, -2.5) {$\collapse{\term{<?x_A>.(N;[!x_A])}}$};
		\node [style=none] (65) at (3.5, -2.5) {$\collapse{\term{N;*}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (10.center);
		\draw [style=red dash] (8.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw [style=red dash] (9.center) to (20.center);
		\draw [style=red dash] (20.center) to (18.center);
		\draw (13.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [style=red dash, in=180, out=0] (14.center) to (16.center);
		\draw [style=red dash, in=180, out=0] (7.center) to (11.center);
		\draw [in=180, out=0] (6.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (35.center) to (40.center);
		\draw [style=red dash] (38.center) to (48.center);
		\draw (42.center) to (49.center);
		\draw [style=red dash] (39.center) to (50.center);
		\draw [style=red dash] (50.center) to (48.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw [style=red dash, in=-180, out=0] (44.center) to (46.center);
		\draw [style=red dash, in=-180, out=0] (37.center) to (41.center);
		\draw [in=-180, out=0] (36.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/collapse_sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, 4.75) {$\type{!r_1}$};
		\node [style=none] (1) at (-3.35, 3.95) {$\type{!s_1}$};
		\node [style=none] (2) at (-3.25, 3.05) {$\type{!r_m}$};
		\node [style=none] (3) at (-3.25, 2.25) {$\type{!s_m}$};
		\node [style=termbox] (5) at (-0.25, 4.25) {$\term N$};
		\node [style=tallbox] (7) at (3, 3.5) {$\term M$};
		\node [style=none] (8) at (-2.75, 4.5) {};
		\node [style=none] (9) at (-2.75, 4) {};
		\node [style=none] (10) at (-2.75, 3) {};
		\node [style=none] (11) at (-2.75, 2.5) {};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (-0.75, 4.5) {};
		\node [style=none] (14) at (-0.75, 4) {};
		\node [style=none] (15) at (0.25, 4.5) {};
		\node [style=none] (16) at (2.5, 4.5) {};
		\node [style=none] (17) at (0.25, 4) {};
		\node [style=none] (19) at (3.5, 4.25) {};
		\node [style=none] (20) at (3.5, 2.75) {};
		\node [style=none] (21) at (4.75, 4.25) {};
		\node [style=none] (22) at (4.75, 2.75) {};
		\node [style=none] (23) at (2.5, 4) {};
		\node [style=none] (24) at (2.5, 3) {};
		\node [style=none] (27) at (5.25, 4.25) {$\type{!t_1}$};
		\node [style=none] (28) at (5.25, 2.75) {$\type{!t_m}$};
		\node [style=none] (29) at (-0.25, 3) {};
		\node [style=none] (32) at (2.5, 2.5) {};
		\node [style=none] (33) at (0.75, 4.5) {};
		\node [style=none] (35) at (1.75, 4.5) {};
		\node [style=none] (96) at (4.25, 3.675) {$\scalebox{0.75}{\vdots}$};
		\node [style=none] (97) at (-2.625, 3.675) {$\scalebox{0.75}{\vdots}$};
		\node [style=none] (98) at (-6, 3.5) {};
		\node [style=none] (99) at (-6, 3.5) {$\collapintterm{{N;M}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line] (8.center) to (13.center);
		\draw [style=red dash] (22.center) to (20.center);
		\draw [style=thick line] (21.center) to (19.center);
		\draw [style=red dash] (11.center) to (32.center);
		\draw [style=thick line] (15.center) to (33.center);
		\draw [style=thick line] (16.center) to (35.center);
		\draw [style=thick line] (35.center) to (33.center);
		\draw [style=red dash, in=180, out=0] (17.center) to (24.center);
		\draw [style=red dash, in=180, out=0] (10.center) to (14.center);
		\draw [style=thick line, in=180, out=0] (9.center) to (29.center);
		\draw [style=thick line, in=-180, out=0] (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (9) at (0, -2) {$\chi$};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (0, -4) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (23) at (1.5, -2) {$=$};
		\node [style=new style 2] (24) at (4, -1) {$\omega$};
		\node [style=none] (25) at (3.5, -2) {};
		\node [style=none] (26) at (4.5, -2) {};
		\node [style=none] (27) at (3, -4) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (3, -3) {};
		\node [style=none] (32) at (4.5, -4) {};
		\node [style=new style 0] (33) at (3, -3) {};
		\node [style=new style 0] (34) at (3, -4) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (36) at (3, -3) {};
		\node [style=new style 0] (37) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw [bend left, looseness=1.25] (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (26.center);
		\draw [bend right, looseness=1.25] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (0) at (-0.5, 3) {$\omega$};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=new style 0] (5) at (0, 1) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=new style 2] (9) at (0, -2) {$\chi$};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (0, -4) {};
		\node [style=new style 0] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=new style 2] (14) at (-4.5, 1) {$\omega$};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-4, -1) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-3, 0) {$=$};
		\node [style=none] (22) at (-2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw [bend right] (6.center) to (7.center);
		\draw (2.center) to (5);
		\draw (10.center) to (11.center);
		\draw [bend left] (12) to (13.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (18.center);
		\draw (7.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlwire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (54) at (6.25, 1) {$f$};
		\node [style=none] (55) at (1, 1.5) {};
		\node [style=none] (56) at (1, 0.5) {};
		\node [style=none] (57) at (5.5, 1.5) {};
		\node [style=none] (58) at (5.5, 0.5) {};
		\node [style=none] (59) at (7, 0.5) {};
		\node [style=none] (60) at (8.25, 0.5) {};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (64) at (7, 1.5) {};
		\node [style=new style 2] (70) at (3.25, -1) {$g$};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (2.5, -0.5) {};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (4, -1.5) {};
		\node [style=none] (76) at (8.25, -1.5) {};
		\node [style=none] (77) at (8.25, -0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=new style 2] (81) at (-6.25, 1) {$f$};
		\node [style=none] (82) at (-8.5, 1.5) {};
		\node [style=none] (83) at (-8.5, 0.5) {};
		\node [style=none] (84) at (-7, 1.5) {};
		\node [style=none] (85) at (-7, 0.5) {};
		\node [style=none] (86) at (-5.5, 0.5) {};
		\node [style=none] (87) at (-1.25, 0.5) {};
		\node [style=none] (88) at (-1.25, 1.5) {};
		\node [style=none] (89) at (-5.5, 1.5) {};
		\node [style=new style 2] (90) at (-3.25, -1) {$g$};
		\node [style=none] (91) at (-8.5, -0.5) {};
		\node [style=none] (92) at (-8.5, -1.5) {};
		\node [style=none] (93) at (-4, -0.5) {};
		\node [style=none] (94) at (-4, -1.5) {};
		\node [style=none] (95) at (-2.5, -1.5) {};
		\node [style=none] (96) at (-1.25, -1.5) {};
		\node [style=none] (97) at (-1.25, -0.5) {};
		\node [style=none] (98) at (-2.5, -0.5) {};
		\node [style=none] (99) at (0, 0) {$\neq$};
		\node [style=none] (100) at (7, 1) {};
		\node [style=none] (101) at (5.5, 1) {};
		\node [style=none] (102) at (4, -1) {};
		\node [style=none] (103) at (2.5, -1) {};
		\node [style=none] (104) at (-7, 1) {};
		\node [style=none] (105) at (-5.5, 1) {};
		\node [style=none] (106) at (-4, -1) {};
		\node [style=none] (107) at (-2.5, -1) {};
		\node [style=none] (108) at (8.25, 1) {};
		\node [style=none] (109) at (1, -1) {};
		\node [style=none] (110) at (-8.5, 1) {};
		\node [style=none] (111) at (-1.25, -1) {};
		\node [style=none] (112) at (4, -1) {};
		\node [style=none] (113) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (80.center);
		\draw (83.center) to (85.center);
		\draw (82.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (94.center);
		\draw (91.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw [style=new edge style 0] (111.center) to (107.center);
		\draw [style=new edge style 0, in=0, out=180, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 0] (104.center) to (110.center);
		\draw [style=new edge style 0] (103.center) to (109.center);
		\draw [style=new edge style 0] (100.center) to (108.center);
		\draw [style=new edge style 0, in=0, out=180, looseness=0.75] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copying_and_deleting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=new style 0] (4) at (3, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=new style 0] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (10) at (-3.5, 0) {$A$};
		\node [style=none] (11) at (1.5, 0) {$A$};
		\node [style=none] (12) at (-0.5, 0.5) {$A$};
		\node [style=none] (13) at (-0.5, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
		\draw (5.center) to (4);
		\draw [bend right=15, looseness=1.25] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copying_and_deleting_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (73) at (-1, -1.5) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=new style 0] (75) at (-2, -2) {};
		\node [style=none] (76) at (-3, -2) {};
		\node [style=none] (77) at (-1, -1.5) {};
		\node [style=none] (78) at (-1, -2.5) {};
		\node [style=new style 0] (79) at (-2, -2) {};
		\node [style=none] (80) at (-1, -2.5) {};
		\node [style=none] (81) at (-1, -2.5) {};
		\node [style=none] (82) at (-0.25, -2) {$=$};
		\node [style=new style 0] (83) at (5, -2.5) {};
		\node [style=none] (84) at (5, -2.5) {};
		\node [style=new style 0] (85) at (4, -2) {};
		\node [style=none] (86) at (3, -2) {};
		\node [style=none] (87) at (5, -2.5) {};
		\node [style=none] (88) at (5, -1.5) {};
		\node [style=new style 0] (89) at (4, -2) {};
		\node [style=none] (90) at (5, -1.5) {};
		\node [style=none] (91) at (5, -1.5) {};
		\node [style=none] (92) at (2.25, -2) {$=$};
		\node [style=none] (93) at (0.5, -2) {};
		\node [style=none] (94) at (1.5, -2) {};
		\node [style=new style 0] (95) at (-19, -2) {};
		\node [style=none] (96) at (-20, -2) {};
		\node [style=none] (97) at (-18, -1.5) {};
		\node [style=none] (98) at (-18, -2.5) {};
		\node [style=new style 0] (99) at (-19, -2) {};
		\node [style=none] (100) at (-18, -2.5) {};
		\node [style=none] (101) at (-17, -1.5) {};
		\node [style=none] (102) at (-17, -2.5) {};
		\node [style=none] (103) at (-17, -1.5) {};
		\node [style=none] (104) at (-18, -2.5) {};
		\node [style=none] (105) at (-16.25, -2) {};
		\node [style=none] (106) at (-16.25, -2) {$=$};
		\node [style=new style 0] (107) at (-14.5, -2) {};
		\node [style=none] (108) at (-15.5, -2) {};
		\node [style=none] (109) at (-13.5, -1.5) {};
		\node [style=none] (110) at (-13.5, -2.5) {};
		\node [style=new style 0] (111) at (-14.5, -2) {};
		\node [style=none] (112) at (-13.5, -2.5) {};
		\node [style=none] (113) at (-13.5, -2.5) {};
		\node [style=new style 0] (114) at (-11, -2) {};
		\node [style=none] (115) at (-12, -2) {};
		\node [style=none] (116) at (-10, -1.5) {};
		\node [style=none] (117) at (-10, -2.5) {};
		\node [style=new style 0] (118) at (-11, -2) {};
		\node [style=none] (119) at (-10, -2.5) {};
		\node [style=none] (120) at (-10, -2.5) {};
		\node [style=new style 0] (121) at (-10, -1.5) {};
		\node [style=none] (122) at (-10, -1.5) {};
		\node [style=none] (123) at (-9, -1) {};
		\node [style=new style 0] (124) at (-10, -1.5) {};
		\node [style=none] (125) at (-9, -2) {};
		\node [style=none] (126) at (-9, -2) {};
		\node [style=new style 0] (127) at (-6.5, -2) {};
		\node [style=none] (128) at (-7.5, -2) {};
		\node [style=none] (129) at (-5.5, -2.5) {};
		\node [style=none] (130) at (-5.5, -1.5) {};
		\node [style=new style 0] (131) at (-6.5, -2) {};
		\node [style=none] (132) at (-5.5, -1.5) {};
		\node [style=none] (133) at (-5.5, -1.5) {};
		\node [style=new style 0] (134) at (-5.5, -2.5) {};
		\node [style=none] (135) at (-5.5, -2.5) {};
		\node [style=none] (136) at (-4.5, -3) {};
		\node [style=new style 0] (137) at (-5.5, -2.5) {};
		\node [style=none] (138) at (-4.5, -2) {};
		\node [style=none] (139) at (-4.5, -2) {};
		\node [style=none] (140) at (-8.25, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73);
		\draw (76.center) to (75);
		\draw [bend left=15, looseness=1.25] (75) to (77.center);
		\draw [bend right=15, looseness=1.25] (79) to (80.center);
		\draw (84.center) to (83);
		\draw (86.center) to (85);
		\draw [bend right=15, looseness=1.25] (85) to (87.center);
		\draw [bend left=15, looseness=1.25] (89) to (90.center);
		\draw (93.center) to (94.center);
		\draw (96.center) to (95);
		\draw [bend left=15, looseness=1.25] (95) to (97.center);
		\draw [bend right=15, looseness=1.25] (99) to (100.center);
		\draw [in=180, out=0, looseness=0.75] (97.center) to (102.center);
		\draw [in=0, out=180, looseness=0.75] (103.center) to (104.center);
		\draw (108.center) to (107);
		\draw [bend left=15, looseness=1.25] (107) to (109.center);
		\draw [bend right=15, looseness=1.25] (111) to (112.center);
		\draw (115.center) to (114);
		\draw [bend left=15, looseness=1.25] (114) to (116.center);
		\draw [bend right=15, looseness=1.25] (118) to (119.center);
		\draw (122.center) to (121);
		\draw [bend left=15, looseness=1.25] (121) to (123.center);
		\draw [bend right=15, looseness=1.25] (124) to (125.center);
		\draw (128.center) to (127);
		\draw [bend right=15, looseness=1.25] (127) to (129.center);
		\draw [bend left=15, looseness=1.25] (131) to (132.center);
		\draw (135.center) to (134);
		\draw [bend right=15, looseness=1.25] (134) to (136.center);
		\draw [bend left=15, looseness=1.25] (137) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copying_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=new style 0] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (0.75, 0) {$=$};
		\node [style=new style 0] (18) at (2.5, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=new style 0] (22) at (2.5, 0) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (3.5, -0.5) {};
		\node [style=new style 0] (45) at (6, 0) {};
		\node [style=none] (46) at (5, 0) {};
		\node [style=none] (47) at (7, 0.5) {};
		\node [style=none] (48) at (7, -0.5) {};
		\node [style=new style 0] (49) at (6, 0) {};
		\node [style=none] (50) at (7, -0.5) {};
		\node [style=none] (51) at (7, -0.5) {};
		\node [style=new style 0] (52) at (7, 0.5) {};
		\node [style=none] (53) at (7, 0.5) {};
		\node [style=none] (54) at (8, 1) {};
		\node [style=new style 0] (56) at (7, 0.5) {};
		\node [style=none] (57) at (8, 0) {};
		\node [style=none] (58) at (8, 0) {};
		\node [style=new style 0] (59) at (10.5, 0) {};
		\node [style=none] (60) at (9.5, 0) {};
		\node [style=none] (61) at (11.5, -0.5) {};
		\node [style=none] (62) at (11.5, 0.5) {};
		\node [style=new style 0] (63) at (10.5, 0) {};
		\node [style=none] (64) at (11.5, 0.5) {};
		\node [style=none] (65) at (11.5, 0.5) {};
		\node [style=new style 0] (66) at (11.5, -0.5) {};
		\node [style=none] (67) at (11.5, -0.5) {};
		\node [style=none] (68) at (12.5, -1) {};
		\node [style=new style 0] (69) at (11.5, -0.5) {};
		\node [style=none] (70) at (12.5, 0) {};
		\node [style=none] (71) at (12.5, 0) {};
		\node [style=none] (72) at (8.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
		\draw [bend right=15, looseness=1.25] (6) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (13.center);
		\draw [in=0, out=180, looseness=0.75] (14.center) to (15.center);
		\draw (19.center) to (18);
		\draw [bend left=15, looseness=1.25] (18) to (20.center);
		\draw [bend right=15, looseness=1.25] (22) to (23.center);
		\draw (46.center) to (45);
		\draw [bend left=15, looseness=1.25] (45) to (47.center);
		\draw [bend right=15, looseness=1.25] (49) to (50.center);
		\draw (53.center) to (52);
		\draw [bend left=15, looseness=1.25] (52) to (54.center);
		\draw [bend right=15, looseness=1.25] (56) to (57.center);
		\draw (60.center) to (59);
		\draw [bend right=15, looseness=1.25] (59) to (61.center);
		\draw [bend left=15, looseness=1.25] (63) to (64.center);
		\draw (67.center) to (66);
		\draw [bend right=15, looseness=1.25] (66) to (68.center);
		\draw [bend left=15, looseness=1.25] (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=new style 2] (1) at (-3, 0) {$f$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, 0) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (10, 0) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (11, 0) {};
		\node [style=none] (12) at (11, 0) {$:=$};
		\node [style=none] (14) at (12.5, 0.75) {};
		\node [style=none] (15) at (12, -0.75) {};
		\node [style=new style 0] (16) at (19.5, -0.75) {};
		\node [style=new style 0] (17) at (12.5, 0.75) {};
		\node [style=none] (18) at (19.5, 0) {};
		\node [style=none] (19) at (12.5, 0) {};
		\node [style=new style 0] (20) at (12.5, 0) {};
		\node [style=none] (21) at (13, -0.75) {};
		\node [style=none] (22) at (19.5, -0.75) {};
		\node [style=none] (23) at (20, 0.75) {};
		\node [style=new style 0] (24) at (19.5, 0) {};
		\node [style=none] (25) at (19, 0.75) {};
		\node [style=none] (26) at (18, 0) {$:=$};
		\node [style=none] (27) at (17, 0) {};
		\node [style=none] (28) at (15, 0) {};
		\node [style=none] (30) at (-7, 0) {$f^* = $};
		\node [style=none] (31) at (-5, -1) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (5.25, 1) {};
		\node [style=new style 2] (34) at (5.25, 0) {$f$};
		\node [style=none] (35) at (5.25, -1) {};
		\node [style=none] (36) at (3.25, 1) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (5.25, 1) {};
		\node [style=none] (39) at (3.25, 1) {};
		\node [style=none] (40) at (1.25, 0) {$tr(f) = $};
		\node [style=none] (41) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (4.center) to (2.center);
		\draw [bend left=90] (6.center) to (5.center);
		\draw [bend left=90] (10.center) to (9.center);
		\draw (18.center) to (16);
		\draw (17) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (21.center) to (20);
		\draw [in=225, out=90, looseness=0.75] (15.center) to (20);
		\draw (20) to (14.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (24);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (24);
		\draw (24) to (22.center);
		\draw [bend right=90] (28.center) to (27.center);
		\draw (6.center) to (31.center);
		\draw (2.center) to (32.center);
		\draw [bend right=90] (37.center) to (35.center);
		\draw [bend left=90] (39.center) to (38.center);
		\draw (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=new style 0] (8) at (1, 0) {};
		\node [style=new style 0] (9) at (5, 0) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (19) at (5, -0.75) {};
		\node [style=new style 0] (20) at (-1, 0) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=none] (23) at (3.5, 0.75) {};
		\node [style=new style 0] (24) at (3, 0) {};
		\node [style=none] (25) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (8);
		\draw (9) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (21.center) to (20);
		\draw [in=225, out=90, looseness=0.75] (2.center) to (20);
		\draw (20) to (1.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (24);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (24);
		\draw (24) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=new style 0] (20) at (-3, 0) {};
		\node [style=none] (21) at (-2.5, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=new style 0] (24) at (0, 0) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-4, -2.25) {};
		\node [style=none] (27) at (-3.5, -0.75) {};
		\node [style=new style 0] (28) at (-4, -1.5) {};
		\node [style=none] (29) at (-4.5, -0.75) {};
		\node [style=none] (30) at (-2.5, -2.25) {};
		\node [style=none] (31) at (-4.5, 0.75) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0.5, -2.25) {};
		\node [style=new style 0] (34) at (0, -1.5) {};
		\node [style=none] (35) at (-0.5, -2.25) {};
		\node [style=none] (36) at (3, 0.75) {};
		\node [style=none] (37) at (3.5, -0.75) {};
		\node [style=new style 0] (38) at (3, 0) {};
		\node [style=none] (39) at (2.5, -0.75) {};
		\node [style=none] (40) at (4, -2.25) {};
		\node [style=none] (41) at (4.5, -0.75) {};
		\node [style=new style 0] (42) at (4, -1.5) {};
		\node [style=none] (43) at (3.5, -0.75) {};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style=none] (45) at (2.5, -2.25) {};
		\node [style=none] (46) at (4.5, 0.75) {};
		\node [style=none] (48) at (1.25, -0.75) {$=$};
		\node [style=none] (49) at (-1.25, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=0.75] (21.center) to (20);
		\draw [in=225, out=90, looseness=0.75] (2.center) to (20);
		\draw (20) to (1.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (24);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (24);
		\draw (24) to (22.center);
		\draw [in=135, out=-90, looseness=0.75] (29.center) to (28);
		\draw [in=45, out=-90, looseness=0.75] (27.center) to (28);
		\draw (28) to (26.center);
		\draw (31.center) to (29.center);
		\draw (21.center) to (30.center);
		\draw [in=-135, out=90, looseness=0.75] (35.center) to (34);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (34);
		\draw (34) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (39.center) to (38);
		\draw [in=-45, out=90, looseness=0.75] (37.center) to (38);
		\draw (38) to (36.center);
		\draw [in=135, out=-90, looseness=0.75] (43.center) to (42);
		\draw [in=45, out=-90, looseness=0.75] (41.center) to (42);
		\draw (42) to (40.center);
		\draw (39.center) to (45.center);
		\draw (41.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (8) at (7, -0.5) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=new style 0] (17) at (7, 0.5) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=new style 0] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (48) at (0, 0) {$=$};
		\node [style=new style 0] (51) at (-1.75, 0.75) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (-1.75, 0.5) {};
		\node [style=none] (54) at (-1.75, 0.5) {};
		\node [style=none] (56) at (-0.75, 1) {};
		\node [style=none] (57) at (5, -1) {};
		\node [style=none] (58) at (5, 1) {};
		\node [style=none] (59) at (3.5, -0.5) {};
		\node [style=new style 0] (60) at (3, 0.25) {};
		\node [style=none] (61) at (2.5, -0.5) {};
		\node [style=none] (62) at (3, 1) {};
		\node [style=none] (63) at (4.25, 0) {$=$};
		\node [style=new style 0] (64) at (2.5, -0.75) {};
		\node [style=none] (65) at (2.5, -0.5) {};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (2.5, -0.5) {};
		\node [style=none] (68) at (3.5, -1) {};
		\node [style=none] (70) at (8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (8);
		\draw (9.center) to (19.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (24);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (24);
		\draw (51) to (54.center);
		\draw (24) to (32.center);
		\draw (56.center) to (23.center);
		\draw (57.center) to (58.center);
		\draw [in=-135, out=90, looseness=0.75] (61.center) to (60);
		\draw [in=-45, out=90, looseness=0.75] (59.center) to (60);
		\draw (64) to (67.center);
		\draw (60) to (62.center);
		\draw (68.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=new style 0] (24) at (-1.25, -1.25) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (52) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-1.75, -0.5) {};
		\node [style=none] (54) at (-1.75, -0.5) {};
		\node [style=none] (57) at (0.75, -2) {};
		\node [style=none] (58) at (0.75, 1) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=new style 0] (60) at (-1.25, 0.25) {};
		\node [style=none] (61) at (-1.75, -0.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (0, -0.5) {$=$};
		\node [style=none] (65) at (-1.75, -0.5) {};
		\node [style=none] (66) at (-1.75, -0.5) {};
		\node [style=none] (67) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (24);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (24);
		\draw (24) to (32.center);
		\draw (57.center) to (58.center);
		\draw [in=-135, out=90, looseness=0.75] (61.center) to (60);
		\draw [in=-45, out=90, looseness=0.75] (59.center) to (60);
		\draw (60) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (3.5, 7) {};
		\node [style=none] (22) at (-0.5, 7) {};
		\node [style=none] (23) at (1.5, 7.5) {$A$};
		\node [style=new style 2] (32) at (2.75, -2.5) {$f$};
		\node [style=new style 2] (43) at (0, -2.5) {$g$};
		\node [style=new style 2] (54) at (1.25, -5.75) {$g$};
		\node [style=none] (55) at (-0.75, -5) {};
		\node [style=none] (56) at (-0.75, -6.5) {};
		\node [style=none] (57) at (0.5, -5) {};
		\node [style=none] (58) at (0.5, -6.5) {};
		\node [style=new style 2] (70) at (1.25, -8.5) {$f$};
		\node [style=none] (99) at (2.5, 5) {};
		\node [style=none] (100) at (0.5, 4) {};
		\node [style=none] (101) at (2.5, 4) {};
		\node [style=none] (102) at (0.5, 5) {};
		\node [style=none] (103) at (2.5, 5) {};
		\node [style=none] (104) at (0.5, 4) {};
		\node [style=none] (105) at (3.5, 5) {};
		\node [style=none] (106) at (3.5, 4) {};
		\node [style=none] (107) at (-0.5, 5) {};
		\node [style=none] (108) at (-0.5, 4) {};
		\node [style=none] (109) at (4, 5) {$A$};
		\node [style=none] (110) at (-1, 4) {$A$};
		\node [style=none] (111) at (4, 4) {$B$};
		\node [style=none] (112) at (-1, 5) {$B$};
		\node [style=none] (116) at (-0.25, -5.75) {$\rotatebox{90}{\dots}$};
		\node [style=none] (139) at (-10, -7) {$\otimes$};
		\node [style=none] (143) at (-3.5, -7) {$=$};
		\node [style=none] (144) at (2, -5) {};
		\node [style=none] (145) at (2, -6.5) {};
		\node [style=none] (146) at (3.25, -5) {};
		\node [style=none] (147) at (3.25, -6.5) {};
		\node [style=none] (148) at (2.75, -5.75) {$\rotatebox{90}{\dots}$};
		\node [style=none] (149) at (2, -7.75) {};
		\node [style=none] (150) at (2, -9.25) {};
		\node [style=none] (151) at (3.25, -7.75) {};
		\node [style=none] (152) at (3.25, -9.25) {};
		\node [style=none] (153) at (2.75, -8.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (154) at (-0.75, -7.75) {};
		\node [style=none] (155) at (-0.75, -9.25) {};
		\node [style=none] (156) at (0.5, -7.75) {};
		\node [style=none] (157) at (0.5, -9.25) {};
		\node [style=none] (158) at (-0.25, -8.5) {$\rotatebox{90}{\dots}$};
		\node [style=new style 2] (159) at (-13, -7) {$f$};
		\node [style=none] (160) at (-12.25, -6.25) {};
		\node [style=none] (161) at (-12.25, -7.75) {};
		\node [style=none] (162) at (-11, -6.25) {};
		\node [style=none] (163) at (-11, -7.75) {};
		\node [style=none] (164) at (-11.5, -7) {$\rotatebox{90}{\dots}$};
		\node [style=none] (165) at (-15, -6.25) {};
		\node [style=none] (166) at (-15, -7.75) {};
		\node [style=none] (167) at (-13.75, -6.25) {};
		\node [style=none] (168) at (-13.75, -7.75) {};
		\node [style=none] (169) at (-14.5, -7) {$\rotatebox{90}{\dots}$};
		\node [style=new style 2] (170) at (-7, -7) {$g$};
		\node [style=none] (171) at (-9, -6.25) {};
		\node [style=none] (172) at (-9, -7.75) {};
		\node [style=none] (173) at (-7.75, -6.25) {};
		\node [style=none] (174) at (-7.75, -7.75) {};
		\node [style=none] (175) at (-8.5, -7) {$\rotatebox{90}{\dots}$};
		\node [style=none] (176) at (-6.25, -6.25) {};
		\node [style=none] (177) at (-6.25, -7.75) {};
		\node [style=none] (178) at (-5, -6.25) {};
		\node [style=none] (179) at (-5, -7.75) {};
		\node [style=none] (180) at (-5.5, -7) {$\rotatebox{90}{\dots}$};
		\node [style=none] (181) at (-2, -1.75) {};
		\node [style=none] (182) at (-2, -3.25) {};
		\node [style=none] (183) at (-0.75, -1.75) {};
		\node [style=none] (184) at (-0.75, -3.25) {};
		\node [style=none] (185) at (-1.5, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (186) at (0.75, -1.75) {};
		\node [style=none] (187) at (0.75, -3.25) {};
		\node [style=none] (188) at (2, -1.75) {};
		\node [style=none] (189) at (2, -3.25) {};
		\node [style=none] (190) at (1.5, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (191) at (3.5, -1.75) {};
		\node [style=none] (192) at (3.5, -3.25) {};
		\node [style=none] (193) at (4.75, -1.75) {};
		\node [style=none] (194) at (4.75, -3.25) {};
		\node [style=none] (195) at (4, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=new style 2] (196) at (-13, -2.5) {$f$};
		\node [style=none] (197) at (-15, -1.75) {};
		\node [style=none] (198) at (-15, -3.25) {};
		\node [style=none] (199) at (-13.75, -1.75) {};
		\node [style=none] (200) at (-13.75, -3.25) {};
		\node [style=none] (201) at (-14.5, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (202) at (-12.25, -1.75) {};
		\node [style=none] (203) at (-12.25, -3.25) {};
		\node [style=none] (204) at (-11, -1.75) {};
		\node [style=none] (205) at (-11, -3.25) {};
		\node [style=none] (206) at (-11.75, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=new style 2] (207) at (-7, -2.5) {$g$};
		\node [style=none] (208) at (-9, -1.75) {};
		\node [style=none] (209) at (-9, -3.25) {};
		\node [style=none] (210) at (-7.75, -1.75) {};
		\node [style=none] (211) at (-7.75, -3.25) {};
		\node [style=none] (212) at (-8.5, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (213) at (-6.25, -1.75) {};
		\node [style=none] (214) at (-6.25, -3.25) {};
		\node [style=none] (215) at (-5, -1.75) {};
		\node [style=none] (216) at (-5, -3.25) {};
		\node [style=none] (217) at (-5.75, -2.5) {$\rotatebox{90}{\dots}$};
		\node [style=none] (218) at (-3.5, -2.5) {$=$};
		\node [style=none] (219) at (-10, -2.5) {$\circ$};
		\node [style=none] (220) at (-10, 4.5) {$\sigma_{A,B}$};
		\node [style=none] (221) at (-10, 1.5) {$f:A_1 \otimes \ldots \otimes A_n \to B_1 \otimes \ldots \otimes B_m$};
		\node [style=none] (222) at (-3.5, 4.5) {$=$};
		\node [style=none] (223) at (-3.5, 7) {$=$};
		\node [style=none] (224) at (-10, 7) {$id_A$};
		\node [style=new style 2] (225) at (1.5, 1.25) {$f$};
		\node [style=none] (226) at (-0.5, 2) {};
		\node [style=none] (227) at (-0.5, 0.5) {};
		\node [style=none] (228) at (0.75, 2) {};
		\node [style=none] (229) at (0.75, 0.5) {};
		\node [style=none] (230) at (0, 1.25) {$\rotatebox{90}{\dots}$};
		\node [style=none] (231) at (2.25, 2) {};
		\node [style=none] (232) at (2.25, 0.5) {};
		\node [style=none] (233) at (3.5, 2) {};
		\node [style=none] (234) at (3.5, 0.5) {};
		\node [style=none] (235) at (2.75, 1.25) {$\rotatebox{90}{\dots}$};
		\node [style=none] (236) at (-1, 0.5) {$A_1$};
		\node [style=none] (237) at (-1, 2) {$A_n$};
		\node [style=none] (238) at (4.5, 0.5) {$B_1$};
		\node [style=none] (239) at (4.5, 2) {$B_m$};
		\node [style=none] (240) at (-3.5, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw [in=0, out=180] (101.center) to (102.center);
		\draw [in=0, out=180] (103.center) to (104.center);
		\draw (105.center) to (103.center);
		\draw (106.center) to (101.center);
		\draw (104.center) to (108.center);
		\draw (102.center) to (107.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw (150.center) to (152.center);
		\draw (149.center) to (151.center);
		\draw (155.center) to (157.center);
		\draw (154.center) to (156.center);
		\draw (161.center) to (163.center);
		\draw (160.center) to (162.center);
		\draw (166.center) to (168.center);
		\draw (165.center) to (167.center);
		\draw (172.center) to (174.center);
		\draw (171.center) to (173.center);
		\draw (177.center) to (179.center);
		\draw (176.center) to (178.center);
		\draw (182.center) to (184.center);
		\draw (181.center) to (183.center);
		\draw (187.center) to (189.center);
		\draw (186.center) to (188.center);
		\draw (192.center) to (194.center);
		\draw (191.center) to (193.center);
		\draw (198.center) to (200.center);
		\draw (197.center) to (199.center);
		\draw (203.center) to (205.center);
		\draw (202.center) to (204.center);
		\draw (209.center) to (211.center);
		\draw (208.center) to (210.center);
		\draw (214.center) to (216.center);
		\draw (213.center) to (215.center);
		\draw (227.center) to (229.center);
		\draw (226.center) to (228.center);
		\draw (232.center) to (234.center);
		\draw (231.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nominal_generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, -2) {};
		\node [style=none] (1) at (-13, -2) {};
		\node [style=none] (2) at (-9.5, -2) {$=$};
		\node [style=none] (3) at (-7.25, -2) {};
		\node [style=none] (4) at (-4.75, -2) {};
		\node [style=vertex] (5) at (-6, -2) {};
		\node [style=vertex] (6) at (-14.5, -2) {};
		\node [style=vertex] (7) at (-13, -2) {};
		\node [style=none] (8) at (-11.75, -2) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, -3) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (3.25, -1) {};
		\node [style=none] (13) at (3.25, -3) {};
		\node [style=none] (14) at (6.75, -1) {};
		\node [style=none] (15) at (6.75, -3) {};
		\node [style=none] (16) at (9.25, -1) {};
		\node [style=none] (17) at (9.25, -3) {};
		\node [style=none] (18) at (5.75, -2) {$=$};
		\node [style=none] (19) at (-0.25, -1) {$\type{`a}$};
		\node [style=none] (20) at (-0.25, -3) {$\type{`a}$};
		\node [style=none] (23) at (11.25, -3) {};
		\node [style=none] (25) at (3.75, -3) {$\type{`a}$};
		\node [style=none] (26) at (3.75, -1) {$\type{`c}$};
		\node [style=none] (29) at (-13.75, -1.25) {$\type{`b}$};
		\node [style=none] (32) at (-13.75, -5.25) {};
		\node [style=none] (33) at (-13.75, -5.25) {$\term{a<x>.[x]b;b<y>.[y]c}$};
		\node [style=none] (34) at (-6, -5.25) {};
		\node [style=none] (35) at (-6, -5.25) {$\term{a<x>.[x]c}$};
		\node [style=none] (36) at (1.75, -5.25) {$\term{a<x>.c<y>.[x].[y]c}$};
		\node [style=none] (37) at (8, -5.25) {};
		\node [style=none] (38) at (8, -5.25) {$\term{*}$};
		\node [style=none] (39) at (5.75, -5.25) {$=$};
		\node [style=none] (40) at (-9.5, -5.25) {$=$};
		\node [style=none] (41) at (9.75, -1) {$\type{`a}$};
		\node [style=none] (42) at (9.75, -3) {$\type{`c}$};
		\node [style=none] (43) at (-4.25, -2) {$\type{`c}$};
		\node [style=none] (44) at (-7.75, -2) {$\type{`a}$};
		\node [style=none] (45) at (-16.25, -2) {$\type{`a}$};
		\node [style=none] (46) at (-11.25, -2) {$\type{`c}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0.center) to (6);
		\draw [style=blue 0] (8.center) to (7);
		\draw [style=red 0] (7) to (6);
		\draw [style=blue 0, in=360, out=180] (4.center) to (5);
		\draw [style=new edge style 0] (5) to (3.center);
		\draw [style=black dash, bend left, looseness=0.75] (9.center) to (11.center);
		\draw [style=black dash, bend right] (11.center) to (13.center);
		\draw [style=blue dash, bend right, looseness=0.75] (12.center) to (11.center);
		\draw [style=blue dash, bend left, looseness=0.75] (11.center) to (10.center);
		\draw [style=new edge style 0] (16.center) to (14.center);
		\draw [style=blue 0] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonconfluence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {$\term{\black{[M \oplus N].\langle x\rangle.[x].[x]}}$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (9) at (-2.25, -2) {$\term{\black{[M \oplus N].[M \oplus N]}}$};
		\node [style=none] (10) at (-2, -3) {};
		\node [style=none] (11) at (3, -5.25) {$\begin{cases} \term{\black{[M].[M]}} & 25\% \\ \term{\black{[M].[N]}} & 25\% \\ \term{\black{[N].[M]}} & 25\% \\ \term{\black{[N].[N]}} & 25\% \end{cases}$};
		\node [style=none] (13) at (7, -1.5) {$\begin{cases} \term{\black{[N].[N]}} & 50\% \\ \term{\black{[M].[M]}} & 50\% \end{cases}$};
		\node [style=none] (14) at (0, -5) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (6.center) to (5.center);
		\draw [style=new edge style 1] (14.center) to (10.center);
		\draw [style=new edge style 1] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premonoidal_equiptment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-9, 8) {};
		\node [style=none] (22) at (-13, 8) {};
		\node [style=none] (23) at (-8.5, 8) {$A$};
		\node [style=new style 2] (32) at (-9.75, -4) {${N}$};
		\node [style=new style 2] (43) at (-12.5, -4) {${M}$};
		\node [style=none] (55) at (9, -1.25) {};
		\node [style=none] (56) at (9, -2.75) {};
		\node [style=none] (57) at (11.75, -1.25) {};
		\node [style=none] (58) at (10.25, -2.75) {};
		\node [style=new style 2] (70) at (11, -4.75) {$M$};
		\node [style=none] (99) at (1, 8.5) {};
		\node [style=none] (100) at (-1, 7.5) {};
		\node [style=none] (101) at (1, 7.5) {};
		\node [style=none] (102) at (-1, 8.5) {};
		\node [style=none] (103) at (1, 8.5) {};
		\node [style=none] (104) at (-1, 7.5) {};
		\node [style=none] (105) at (2, 8.5) {};
		\node [style=none] (106) at (2, 7.5) {};
		\node [style=none] (107) at (-2, 8.5) {};
		\node [style=none] (108) at (-2, 7.5) {};
		\node [style=none] (109) at (2.5, 8.5) {$A$};
		\node [style=none] (110) at (-2.5, 7.5) {$A$};
		\node [style=none] (111) at (2.5, 7.5) {$B$};
		\node [style=none] (112) at (-2.5, 8.5) {$B$};
		\node [style=none] (116) at (9.5, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (144) at (11.75, -1.25) {};
		\node [style=none] (145) at (10.25, -2.75) {};
		\node [style=none] (146) at (13, -1.25) {};
		\node [style=none] (147) at (13, -2.75) {};
		\node [style=none] (148) at (12.5, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (149) at (11.75, -4) {};
		\node [style=none] (150) at (11.75, -5.5) {};
		\node [style=none] (151) at (13, -4) {};
		\node [style=none] (152) at (13, -5.5) {};
		\node [style=none] (153) at (12.5, -4.75) {$\rotatebox{90}{\dots}$};
		\node [style=none] (154) at (9, -4) {};
		\node [style=none] (155) at (9, -5.5) {};
		\node [style=none] (156) at (10.25, -4) {};
		\node [style=none] (157) at (10.25, -5.5) {};
		\node [style=none] (158) at (9.5, -4.75) {$\rotatebox{90}{\dots}$};
		\node [style=none] (181) at (-14.5, -3.25) {};
		\node [style=none] (182) at (-14.5, -4.75) {};
		\node [style=none] (183) at (-13.25, -3.25) {};
		\node [style=none] (184) at (-13.25, -4.75) {};
		\node [style=none] (185) at (-14, -4) {$\rotatebox{90}{\dots}$};
		\node [style=none] (186) at (-11.75, -3.25) {};
		\node [style=none] (187) at (-11.75, -4.75) {};
		\node [style=none] (188) at (-10.5, -3.25) {};
		\node [style=none] (189) at (-10.5, -4.75) {};
		\node [style=none] (190) at (-11, -4) {$\rotatebox{90}{\dots}$};
		\node [style=none] (191) at (-9, -3.25) {};
		\node [style=none] (192) at (-9, -4.75) {};
		\node [style=none] (193) at (-7.75, -3.25) {};
		\node [style=none] (194) at (-7.75, -4.75) {};
		\node [style=none] (195) at (-8.5, -4) {$\rotatebox{90}{\dots}$};
		\node [style=none] (220) at (0, 10) {$\sigma_{A,B}: A \otimes B \to B \otimes A$};
		\node [style=none] (221) at (11, 10) {$f:A_1 \otimes \ldots \otimes A_n \to B_1 \otimes \ldots \otimes B_m$};
		\node [style=none] (224) at (-11, 10) {$id_A: A \to A$};
		\node [style=new style 2] (225) at (11, 8) {$f$};
		\node [style=none] (226) at (9, 8.75) {};
		\node [style=none] (227) at (9, 7.25) {};
		\node [style=none] (228) at (10.25, 8.75) {};
		\node [style=none] (229) at (10.25, 7.25) {};
		\node [style=none] (230) at (9.5, 8) {$\rotatebox{90}{\dots}$};
		\node [style=none] (231) at (11.75, 8.75) {};
		\node [style=none] (232) at (11.75, 7.25) {};
		\node [style=none] (233) at (13, 8.75) {};
		\node [style=none] (234) at (13, 7.25) {};
		\node [style=none] (235) at (12.25, 8) {$\rotatebox{90}{\dots}$};
		\node [style=none] (236) at (8.5, 7.25) {$A_1$};
		\node [style=none] (237) at (8.5, 8.75) {$A_n$};
		\node [style=none] (238) at (14, 7.25) {$B_1$};
		\node [style=none] (239) at (14, 8.75) {$B_m$};
		\node [style=none] (241) at (0, 4) {$\term{<?x>.<?y>.[!x].[!y]} $};
		\node [style=none] (242) at (-11, 4) {$\term{<?x>.[!x]}$};
		\node [style=none] (245) at (0, 5.5) {$\type{?s?t > !t!s}$};
		\node [style=none] (246) at (-11, 5.5) {$\type{ ?t > !t } $};
		\node [style=none] (247) at (11, 5.5) {};
		\node [style=none] (248) at (11, 4) {$\term{f}$};
		\node [style=none] (249) at (11, 5.5) {$\type{s_n\ldots s_1 > t_1 \ldots t_m}$};
		\node [style=none] (252) at (11.5, 4) {};
		\node [style=none] (254) at (-11, -1.5) {$\term{N} \circ \term{M}$};
		\node [style=none] (255) at (-11, -9) {$\term{M.N}$};
		\node [style=none] (257) at (-11, 0) {$\term{M}: \type{?s > !t}, \  \term{N}: \type{?t > !r}$};
		\node [style=none] (261) at (-11, -7.5) {$\type{?s > !r}$};
		\node [style=none] (263) at (0, 0) {$\type{!t} \ltimes \term{M}, \ \term{M}: \type{?s > !r}$};
		\node [style=new style 2] (264) at (0, -2) {$M$};
		\node [style=none] (265) at (-2, -1.25) {};
		\node [style=none] (266) at (-2, -2.75) {};
		\node [style=none] (267) at (-0.75, -1.25) {};
		\node [style=none] (268) at (-0.75, -2.75) {};
		\node [style=none] (270) at (-1.5, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (271) at (0.75, -1.25) {};
		\node [style=none] (272) at (0.75, -2.75) {};
		\node [style=none] (273) at (2, -1.25) {};
		\node [style=none] (274) at (2, -2.75) {};
		\node [style=none] (275) at (1.5, -2) {$\rotatebox{90}{\dots}$};
		\node [style=none] (276) at (0.75, -4) {};
		\node [style=none] (277) at (-0.75, -5.5) {};
		\node [style=none] (278) at (2, -4) {};
		\node [style=none] (279) at (2, -5.5) {};
		\node [style=none] (280) at (1.5, -4.75) {$\rotatebox{90}{\dots}$};
		\node [style=none] (281) at (-2, -4) {};
		\node [style=none] (282) at (-2, -5.5) {};
		\node [style=none] (283) at (0.75, -4) {};
		\node [style=none] (284) at (-0.75, -5.5) {};
		\node [style=none] (285) at (-1.5, -4.75) {$\rotatebox{90}{\dots}$};
		\node [style=none] (286) at (11, 0) {$\term{M} \rtimes \type{!t}, \term{M}: \type{?s > !r}$};
		\node [style=none] (287) at (0, -7.5) {$\type{?s?t > !t!r}$};
		\node [style=none] (288) at (11, -9) {$\term{<?x>.M.[!x]}$};
		\node [style=none] (289) at (0, -9) {$\term{M}$};
		\node [style=none] (290) at (11, -7.5) {$\type{?t?s > !r!t}$};
		\node [style=none] (291) at (11, -9) {};
		\node [style=none] (292) at (11.25, -6.25) {};
		\node [style=none] (293) at (11.25, -6) {};
		\node [style=none] (294) at (-13.5, 8) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw [in=0, out=180] (101.center) to (102.center);
		\draw [in=0, out=180] (103.center) to (104.center);
		\draw (105.center) to (103.center);
		\draw (106.center) to (101.center);
		\draw (104.center) to (108.center);
		\draw (102.center) to (107.center);
		\draw (145.center) to (147.center);
		\draw (144.center) to (146.center);
		\draw (150.center) to (152.center);
		\draw (149.center) to (151.center);
		\draw (155.center) to (157.center);
		\draw (154.center) to (156.center);
		\draw (182.center) to (184.center);
		\draw (181.center) to (183.center);
		\draw (187.center) to (189.center);
		\draw (186.center) to (188.center);
		\draw (192.center) to (194.center);
		\draw (191.center) to (193.center);
		\draw (227.center) to (229.center);
		\draw (226.center) to (228.center);
		\draw (232.center) to (234.center);
		\draw (231.center) to (233.center);
		\draw (266.center) to (268.center);
		\draw (265.center) to (267.center);
		\draw (272.center) to (274.center);
		\draw (271.center) to (273.center);
		\draw (277.center) to (279.center);
		\draw (276.center) to (278.center);
		\draw (282.center) to (284.center);
		\draw (281.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (0) at (-3.5, 1.5) {$f$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-3, 2.25) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=none] (7) at (-4, 3.5) {};
		\node [style=none] (8) at (-3.5, 3) {$\dots$};
		\node [style=none] (9) at (-3.5, 0) {$\dots$};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=new style 0] (16) at (-3, -0.75) {};
		\node [style=new style 0] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (-2, 1.5) {$=$};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (0, 3.5) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-0.5, 3) {$\dots$};
		\node [style=none] (29) at (-1, 2.25) {};
		\node [style=new style 0] (35) at (0, 2.25) {};
		\node [style=new style 0] (36) at (-1, 2.25) {};
		\node [style=new style 2] (37) at (3.5, 2) {$f$};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=none] (39) at (4, -0.25) {};
		\node [style=none] (40) at (3, 1.25) {};
		\node [style=none] (41) at (4, 1.25) {};
		\node [style=none] (42) at (4, 2.75) {};
		\node [style=none] (43) at (4, 4) {};
		\node [style=none] (44) at (3, 4) {};
		\node [style=none] (45) at (3.5, 3.5) {$\dots$};
		\node [style=none] (46) at (3.5, 0.5) {$\dots$};
		\node [style=none] (47) at (3, 2.75) {};
		\node [style=new style 0] (49) at (4, -0.25) {};
		\node [style=new style 0] (50) at (3, -0.25) {};
		\node [style=none] (51) at (2, -1.5) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (4, -1.5) {};
		\node [style=none] (54) at (5, -1.5) {};
		\node [style=new style 0] (55) at (3, -0.25) {};
		\node [style=none] (56) at (2, -1.5) {};
		\node [style=new style 0] (57) at (3, -0.25) {};
		\node [style=none] (58) at (4, -1.5) {};
		\node [style=new style 0] (59) at (4, -0.25) {};
		\node [style=none] (60) at (5, -1.5) {};
		\node [style=new style 2] (61) at (7.5, 0.75) {$f$};
		\node [style=none] (62) at (7, -1.5) {};
		\node [style=none] (63) at (8, -1.5) {};
		\node [style=none] (64) at (7, 0) {};
		\node [style=none] (65) at (8, 0) {};
		\node [style=none] (66) at (8, 1.5) {};
		\node [style=none] (67) at (8, 2.75) {};
		\node [style=none] (68) at (7, 2.75) {};
		\node [style=none] (69) at (7.5, 2.25) {$\dots$};
		\node [style=none] (70) at (7.5, -0.75) {$\dots$};
		\node [style=none] (71) at (7, 1.5) {};
		\node [style=new style 0] (83) at (8, 4) {};
		\node [style=none] (84) at (7, 2.75) {};
		\node [style=new style 2] (85) at (9.5, 0.75) {$f$};
		\node [style=none] (86) at (9, -1.5) {};
		\node [style=none] (87) at (10, -1.5) {};
		\node [style=none] (88) at (9, 0) {};
		\node [style=none] (89) at (10, 0) {};
		\node [style=none] (90) at (10, 1.5) {};
		\node [style=none] (91) at (10, 2.75) {};
		\node [style=none] (92) at (9, 2.75) {};
		\node [style=none] (93) at (9.5, 2.25) {$\dots$};
		\node [style=none] (94) at (9.5, -0.75) {$\dots$};
		\node [style=none] (95) at (9, 1.5) {};
		\node [style=new style 0] (97) at (9, 4) {};
		\node [style=none] (100) at (8, 2.75) {};
		\node [style=new style 0] (103) at (8, 4) {};
		\node [style=none] (104) at (7, 2.75) {};
		\node [style=new style 0] (105) at (8, 4) {};
		\node [style=none] (106) at (9, 2.75) {};
		\node [style=new style 0] (107) at (9, 4) {};
		\node [style=none] (108) at (10, 2.75) {};
		\node [style=none] (109) at (7, 2.75) {};
		\node [style=new style 0] (110) at (8, 4) {};
		\node [style=none] (111) at (7, 2.75) {};
		\node [style=new style 0] (112) at (8, 4) {};
		\node [style=none] (113) at (8, 5) {};
		\node [style=none] (114) at (9, 5) {};
		\node [style=none] (115) at (5.5, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (10.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (29.center);
		\draw (39.center) to (41.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (47.center);
		\draw [bend right=15, looseness=1.25] (49) to (52.center);
		\draw [bend right=15, looseness=1.25] (55) to (56.center);
		\draw [bend left=15, looseness=1.25] (57) to (58.center);
		\draw [bend left=15, looseness=1.25] (59) to (60.center);
		\draw (63.center) to (65.center);
		\draw (62.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (71.center);
		\draw (87.center) to (89.center);
		\draw (86.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (95.center);
		\draw [bend right=15, looseness=1.25] (97) to (100.center);
		\draw [bend right=15, looseness=1.25] (103) to (104.center);
		\draw [bend left=15, looseness=1.25] (105) to (106.center);
		\draw [bend left=15, looseness=1.25] (107) to (108.center);
		\draw (113.center) to (112);
		\draw (114.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequentialcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (3) at (5, 0.25) {$f$};
		\node [style=none] (4) at (4.5, -2) {};
		\node [style=none] (5) at (5.5, -2) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=none] (10) at (5.5, 2.25) {};
		\node [style=none] (11) at (4.5, 2.25) {};
		\node [style=none] (18) at (5, 1.75) {$\dots$};
		\node [style=none] (19) at (5, -1.25) {$\dots$};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (24) at (3.75, 1.75) {$A_1$};
		\node [style=none] (25) at (6.25, 1.75) {$A_n$};
		\node [style=none] (29) at (3.75, -1.25) {$B_1$};
		\node [style=none] (30) at (6, -1.25) {};
		\node [style=none] (31) at (6.25, -1.25) {$B_m$};
		\node [style=new style 2] (54) at (9, 1.75) {$f$};
		\node [style=none] (55) at (8.5, -3.5) {};
		\node [style=none] (56) at (9.5, -3.5) {};
		\node [style=none] (57) at (8.5, 1) {};
		\node [style=none] (58) at (9.5, 1) {};
		\node [style=none] (59) at (9.5, 2.5) {};
		\node [style=none] (60) at (9.5, 3.75) {};
		\node [style=none] (61) at (8.5, 3.75) {};
		\node [style=none] (64) at (8.5, 2.5) {};
		\node [style=new style 2] (70) at (11, -1.25) {$g$};
		\node [style=none] (71) at (10.5, -3.5) {};
		\node [style=none] (72) at (11.5, -3.5) {};
		\node [style=none] (73) at (10.5, -2) {};
		\node [style=none] (74) at (11.5, -2) {};
		\node [style=none] (75) at (11.5, -0.5) {};
		\node [style=none] (76) at (11.5, 3.75) {};
		\node [style=none] (77) at (10.5, 3.75) {};
		\node [style=none] (80) at (10.5, -0.5) {};
		\node [style=new style 2] (81) at (14.5, -1.25) {$f$};
		\node [style=none] (82) at (14, -3.5) {};
		\node [style=none] (83) at (15, -3.5) {};
		\node [style=none] (84) at (14, -2) {};
		\node [style=none] (85) at (15, -2) {};
		\node [style=none] (86) at (15, -0.5) {};
		\node [style=none] (87) at (15, 3.75) {};
		\node [style=none] (88) at (14, 3.75) {};
		\node [style=none] (89) at (14, -0.5) {};
		\node [style=new style 2] (90) at (16.5, 1.75) {$g$};
		\node [style=none] (91) at (16, -3.5) {};
		\node [style=none] (92) at (17, -3.5) {};
		\node [style=none] (93) at (16, 1) {};
		\node [style=none] (94) at (17, 1) {};
		\node [style=none] (95) at (17, 2.5) {};
		\node [style=none] (96) at (17, 3.75) {};
		\node [style=none] (97) at (16, 3.75) {};
		\node [style=none] (98) at (16, 2.5) {};
		\node [style=none] (99) at (12.75, 0.25) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (20.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (64.center);
		\draw (72.center) to (74.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (80.center);
		\draw (83.center) to (85.center);
		\draw (82.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (94.center);
		\draw (91.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stochasticity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=new style 2] (1) at (-3, 0) {$f$};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=new style 0] (16) at (-3, -1.75) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (22) at (-3, -1.75) {};
		\node [style=none] (25) at (-3, 2) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=new style 0] (30) at (1.5, -1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (16);
		\draw (25.center) to (5.center);
		\draw (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string_bifunctoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (0) at (6.75, 1) {$f$};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (6, 1.75) {};
		\node [style=none] (4) at (6, 0.25) {};
		\node [style=none] (5) at (7.5, 0.25) {};
		\node [style=none] (6) at (9, 0.25) {};
		\node [style=none] (7) at (9, 1.75) {};
		\node [style=none] (8) at (7.5, 1.75) {};
		\node [style=new style 2] (9) at (3.75, -1) {$g$};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (9, -1.75) {};
		\node [style=none] (16) at (9, -0.25) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=new style 2] (18) at (-6.75, 1) {$f$};
		\node [style=none] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-9, 0.25) {};
		\node [style=none] (21) at (-7.5, 1.75) {};
		\node [style=none] (22) at (-7.5, 0.25) {};
		\node [style=none] (23) at (-6, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (-6, 1.75) {};
		\node [style=new style 2] (27) at (-3.75, -1) {$g$};
		\node [style=none] (28) at (-9, -0.25) {};
		\node [style=none] (29) at (-9, -1.75) {};
		\node [style=none] (30) at (-4.5, -0.25) {};
		\node [style=none] (31) at (-4.5, -1.75) {};
		\node [style=none] (32) at (-3, -1.75) {};
		\node [style=none] (33) at (-1.5, -1.75) {};
		\node [style=none] (34) at (-1.5, -0.25) {};
		\node [style=none] (35) at (-3, -0.25) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=none] (37) at (7.5, 1) {};
		\node [style=none] (38) at (6, 1) {};
		\node [style=none] (39) at (4.5, -1) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (-9.25, 1) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-4.5, -1) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=none] (45) at (8.75, 1) {};
		\node [style=none] (46) at (1.5, -1) {};
		\node [style=none] (47) at (-8.25, 1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (4.5, -1) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (52) at (-2.5, 1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (53) at (8, 1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (54) at (8, -1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (55) at (2.5, -1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (56) at (2.5, 1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (57) at (-2.5, -1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (58) at (-8, 1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (59) at (-8, -1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (60) at (-5.25, 1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (61) at (-5.25, -1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (62) at (5.25, 1) {$\rotatebox{90}{\dots}$};
		\node [style=none] (63) at (5.25, -1) {$\rotatebox{90}{\dots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string_naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 2] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-4.5, 0) {$\rotatebox{90}{\dots}$};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1.75, 0) {$\rotatebox{90}{\dots}$};
		\node [style=none] (11) at (-5.5, -0.75) {$A_1$};
		\node [style=none] (12) at (-5.5, 0.75) {$A_n$};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=new style 2] (15) at (-3, -3) {$g$};
		\node [style=none] (16) at (-5, -2.25) {};
		\node [style=none] (17) at (-5, -3.75) {};
		\node [style=none] (18) at (-3.75, -2.25) {};
		\node [style=none] (19) at (-3.75, -3.75) {};
		\node [style=none] (20) at (-4.5, -3) {$\rotatebox{90}{\dots}$};
		\node [style=none] (21) at (-2.25, -2.25) {};
		\node [style=none] (22) at (-2.25, -3.75) {};
		\node [style=none] (23) at (-1, -2.25) {};
		\node [style=none] (24) at (-1, -3.75) {};
		\node [style=none] (25) at (-1.75, -3) {$\rotatebox{90}{\dots}$};
		\node [style=none] (26) at (-5.5, -2.25) {$B_m$};
		\node [style=none] (27) at (-5.5, -3.75) {$B_1$};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2, -0.75) {};
		\node [style=none] (32) at (2, -2.25) {};
		\node [style=none] (33) at (2, -3.75) {};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (35) at (2, -2.25) {};
		\node [style=none] (36) at (-1, -3.75) {};
		\node [style=none] (37) at (2, -0.75) {};
		\node [style=none] (38) at (-1, -2.25) {};
		\node [style=none] (39) at (2, 0.75) {};
		\node [style=new style 2] (40) at (11, 0) {$g$};
		\node [style=none] (41) at (9, 0.75) {};
		\node [style=none] (42) at (9, -0.75) {};
		\node [style=none] (43) at (10.25, 0.75) {};
		\node [style=none] (44) at (10.25, -0.75) {};
		\node [style=none] (45) at (9.5, 0) {$\rotatebox{90}{\dots}$};
		\node [style=none] (46) at (11.75, 0.75) {};
		\node [style=none] (47) at (11.75, -0.75) {};
		\node [style=none] (48) at (13, 0.75) {};
		\node [style=none] (49) at (13, -0.75) {};
		\node [style=none] (50) at (12.25, 0) {$\rotatebox{90}{\dots}$};
		\node [style=new style 2] (55) at (11, -3) {$f$};
		\node [style=none] (56) at (9, -2.25) {};
		\node [style=none] (57) at (9, -3.75) {};
		\node [style=none] (58) at (10.25, -2.25) {};
		\node [style=none] (59) at (10.25, -3.75) {};
		\node [style=none] (60) at (9.5, -3) {$\rotatebox{90}{\dots}$};
		\node [style=none] (61) at (11.75, -2.25) {};
		\node [style=none] (62) at (11.75, -3.75) {};
		\node [style=none] (63) at (13, -2.25) {};
		\node [style=none] (64) at (13, -3.75) {};
		\node [style=none] (65) at (12.25, -3) {$\rotatebox{90}{\dots}$};
		\node [style=none] (73) at (6, -0.75) {};
		\node [style=none] (77) at (9, 0.75) {};
		\node [style=none] (78) at (9, -0.75) {};
		\node [style=none] (79) at (9, -2.25) {};
		\node [style=none] (80) at (9, -3.75) {};
		\node [style=none] (81) at (6, 0.75) {};
		\node [style=none] (82) at (9, -2.25) {};
		\node [style=none] (83) at (6, -3.75) {};
		\node [style=none] (84) at (9, -0.75) {};
		\node [style=none] (85) at (6, -2.25) {};
		\node [style=none] (86) at (9, 0.75) {};
		\node [style=none] (87) at (2.5, -2.25) {$A'_q$};
		\node [style=none] (88) at (2.5, 0.75) {$B'_p$};
		\node [style=none] (89) at (2.5, -0.75) {$B'_1$};
		\node [style=none] (90) at (2.5, -3.75) {$A'_1$};
		\node [style=none] (91) at (6, 0.75) {};
		\node [style=none] (92) at (6, -0.75) {};
		\node [style=none] (93) at (5.5, -0.75) {$A_1$};
		\node [style=none] (94) at (5.5, 0.75) {$A_n$};
		\node [style=none] (95) at (6, -2.25) {};
		\node [style=none] (96) at (6, -3.75) {};
		\node [style=none] (97) at (5.5, -2.25) {$B_m$};
		\node [style=none] (98) at (5.5, -3.75) {$B_1$};
		\node [style=none] (99) at (13.5, 0.75) {};
		\node [style=none] (100) at (13.5, -0.75) {};
		\node [style=none] (101) at (13.5, -2.25) {};
		\node [style=none] (102) at (13.5, -3.75) {};
		\node [style=none] (103) at (13.5, -2.25) {};
		\node [style=none] (104) at (13.5, -0.75) {};
		\node [style=none] (105) at (13.5, 0.75) {};
		\node [style=none] (106) at (14, -2.25) {$A'_q$};
		\node [style=none] (107) at (14, 0.75) {$B'_p$};
		\node [style=none] (108) at (14, -0.75) {$B'_1$};
		\node [style=none] (109) at (14, -3.75) {$A'_1$};
		\node [style=none] (110) at (4, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (17.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (23.center);
		\draw [in=-180, out=0, looseness=0.50] (13.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.50] (34.center) to (35.center);
		\draw [in=180, out=0, looseness=0.50] (36.center) to (37.center);
		\draw [in=180, out=0, looseness=0.50] (38.center) to (39.center);
		\draw (42.center) to (44.center);
		\draw (41.center) to (43.center);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw (62.center) to (64.center);
		\draw (61.center) to (63.center);
		\draw [in=-180, out=0, looseness=0.50] (73.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.50] (81.center) to (82.center);
		\draw [in=180, out=0, looseness=0.50] (83.center) to (84.center);
		\draw [in=180, out=0, looseness=0.50] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string_symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (5.5, -2) {};
		\node [style=none] (4) at (5.5, -1) {};
		\node [style=none] (5) at (5.5, -0.25) {};
		\node [style=none] (6) at (-5.5, -2) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=none] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (5.5, -2) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (17) at (5.5, -0.25) {};
		\node [style=none] (18) at (0, -1) {$=$};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, 0) {$C$};
		\node [style=none] (22) at (1.5, -1) {$B$};
		\node [style=none] (23) at (1.5, -2) {$A$};
		\node [style=none] (24) at (6.5, -2) {$B$};
		\node [style=none] (25) at (6.5, -1) {$C$};
		\node [style=none] (26) at (6.5, 0) {$A$};
		\node [style=none] (27) at (-1.5, -2) {$B$};
		\node [style=none] (28) at (-1.5, -1) {$C$};
		\node [style=none] (29) at (-1.5, 0) {$A$};
		\node [style=none] (30) at (-6.5, -2) {};
		\node [style=none] (31) at (-6.5, -1) {};
		\node [style=none] (32) at (-6.5, 0) {$C$};
		\node [style=none] (33) at (-6.5, -1) {$B$};
		\node [style=none] (34) at (-6.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (0.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (10.center) to (12.center);
		\draw (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string_symmetry_symsym_is_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (5.5, -1) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-5.5, 0) {};
		\node [style=none] (15) at (5.5, -1) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (18) at (0, -0.5) {$=$};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, 0) {$A$};
		\node [style=none] (22) at (1.5, -1) {$B$};
		\node [style=none] (25) at (6.5, -1) {$B$};
		\node [style=none] (26) at (6.5, 0) {$A$};
		\node [style=none] (28) at (-1.5, -1) {$B$};
		\node [style=none] (29) at (-1.5, 0) {$A$};
		\node [style=none] (31) at (-6.5, -1) {};
		\node [style=none] (32) at (-6.5, 0) {$A$};
		\node [style=none] (33) at (-6.5, -1) {$B$};
		\node [style=none] (35) at (-5.5, 0) {};
		\node [style=none] (36) at (-5.5, -1) {};
		\node [style=none] (37) at (-4, -1) {};
		\node [style=none] (38) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (10.center) to (12.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (38.center);
		\draw [in=180, out=0, looseness=0.75] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -2.5) {};
		\node [style=none] (3) at (4.5, -0.5) {};
		\node [style=none] (4) at (4.5, -2.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {$\type{?s}$};
		\node [style=none] (11) at (-0.5, -2.5) {$\type{?t}$};
		\node [style=none] (15) at (6.5, -2.5) {$\type{!s}$};
		\node [style=none] (16) at (7, -0.5) {$\type{!t}$};
		\node [style=none] (17) at (3, -4.5) {$\term{<?x>.<?y>.[!x].[!y]: ?s?t > !s!t}$};
		\node [style=none] (18) at (0.75, -0.5) {$\term{<?x>}$};
		\node [style=none] (19) at (1, -2.5) {$\term{<?y>}$};
		\node [style=none] (20) at (5, -2.5) {$\term{[!x]}$};
		\node [style=none] (21) at (5.5, -0.5) {$\term{[!y]}$};
		\node [style=none] (22) at (5.875, -0.5) {};
		\node [style=none] (23) at (5.375, -2.5) {};
		\node [style=none] (24) at (6, -2.5) {};
		\node [style=none] (25) at (6.5, -0.5) {};
		\node [style=none] (26) at (0.25, -0.5) {};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (0, -2.5) {};
		\node [style=none] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red term dash, in=0, out=-180] (3.center) to (1.center);
		\draw [style=red term dash, in=-180, out=0] (0.center) to (4.center);
		\draw [style=thick line] (22.center) to (25.center);
		\draw [style=thick line] (24.center) to (23.center);
		\draw (29.center) to (26.center);
		\draw [style=thick line] (28.center) to (27.center);
		\draw [style=red term dash] (30.center) to (0.center);
		\draw [style=red term dash] (3.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=new style 2] (1) at (-1, 0) {$f$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (30) at (-5, 0) {$tr(f) = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend right=90] (4.center) to (2.center);
		\draw [bend left=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniform_copy_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=new style 0] (4) at (3, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=new style 0] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (10) at (-3.5, 0) {$A$};
		\node [style=none] (11) at (1.5, 0) {$A$};
		\node [style=none] (12) at (-0.5, 0.5) {$A$};
		\node [style=none] (13) at (-0.5, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
		\draw (5.center) to (4);
		\draw [bend right=15, looseness=1.25] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniform_copying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (75) at (-2, -2) {};
		\node [style=none] (76) at (-3, -2) {};
		\node [style=none] (77) at (-1, -1.5) {};
		\node [style=none] (78) at (-1, -2.5) {};
		\node [style=new style 0] (79) at (-2, -2) {};
		\node [style=none] (80) at (-1, -2.5) {};
		\node [style=none] (81) at (-1, -2.5) {};
		\node [style=new style 0] (82) at (4.5, -1.25) {};
		\node [style=none] (83) at (3.5, -1.25) {};
		\node [style=none] (84) at (5.5, -0.75) {};
		\node [style=none] (85) at (5.5, -1.75) {};
		\node [style=new style 0] (86) at (4.5, -1.25) {};
		\node [style=none] (87) at (5.5, -1.75) {};
		\node [style=new style 0] (89) at (4.5, -2.75) {};
		\node [style=none] (90) at (3.5, -2.75) {};
		\node [style=none] (91) at (5.5, -2.25) {};
		\node [style=none] (92) at (5.5, -3.25) {};
		\node [style=new style 0] (93) at (4.5, -2.75) {};
		\node [style=none] (94) at (5.5, -3.25) {};
		\node [style=none] (95) at (5.5, -3.25) {};
		\node [style=none] (96) at (6.5, -0.75) {};
		\node [style=none] (97) at (6.5, -1.5) {};
		\node [style=none] (99) at (6.5, -3.25) {};
		\node [style=none] (100) at (5.5, -1.75) {};
		\node [style=none] (101) at (6.5, -2.5) {};
		\node [style=none] (102) at (-3.75, -2) {};
		\node [style=none] (103) at (-4.25, -2) {$A \otimes B$};
		\node [style=none] (104) at (0.25, -1.5) {$A \otimes B$};
		\node [style=none] (105) at (0.25, -2.5) {$A \otimes B$};
		\node [style=none] (106) at (3, -1.25) {$B$};
		\node [style=none] (107) at (3, -2.75) {$A$};
		\node [style=none] (108) at (7, -1.5) {$A$};
		\node [style=none] (109) at (7, -3.25) {$A$};
		\node [style=none] (110) at (7, -2.5) {$B$};
		\node [style=none] (111) at (7, -0.75) {$B$};
		\node [style=none] (113) at (2, -2) {};
		\node [style=none] (114) at (2, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (75);
		\draw [bend left=15, looseness=1.25] (75) to (77.center);
		\draw [bend right=15, looseness=1.25] (79) to (80.center);
		\draw (83.center) to (82);
		\draw [bend left=15, looseness=1.25] (82) to (84.center);
		\draw [bend right=15, looseness=1.25] (86) to (87.center);
		\draw (90.center) to (89);
		\draw [bend left=15, looseness=1.25] (89) to (91.center);
		\draw [bend right=15, looseness=1.25] (93) to (94.center);
		\draw (84.center) to (96.center);
		\draw [in=180, out=15] (91.center) to (97.center);
		\draw (95.center) to (99.center);
		\draw [in=-180, out=-15] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

